Model Checking C++ Programs

In the last three decades, memory safety issues in system programming languages such as C or C++ have been one of the significant sources of security vulnerabilities. However, there exist only a few attempts with limited success to cope with the complexity of C++ program verification. Here we describe and evaluate a novel verification approach based on bounded model checking (BMC) and satisfiability modulo theories (SMT) to verify C++ programs formally. Our verification approach analyzes bounded C++ programs by encoding into SMT various sophisticated features that the C++ programming language offers, such as templates, inheritance, polymorphism, exception handling, and the Standard C++ Libraries. We formalize these features within our formal verification framework using a decidable fragment of first-order logic and then show how state-of-the-art SMT solvers can efficiently handle that. We implemented our verification approach on top of ESBMC. We compare ESBMC to LLBMC and DIVINE, which are state-of-the-art verifiers to check C++ programs directly from the LLVM bitcode. Experimental results show that ESBMC can handle a wide range of C++ programs, presenting a higher number of correct verification results. At the same time, it reduces the verification time if compared to LLBMC and DIVINE tools. Additionally, ESBMC has been applied to a commercial C++ application in the telecommunication domain and successfully detected arithmetic overflow errors, potentially leading to security vulnerabilities.

==> COM-example.tex <==
\begin{minipage}[t]{0.45\textwidth}
\begin{lstlisting}
reference vector::operator[](size_type i)
{
    __ESBMC_HIDE:;
    __ESBMC_assert(i >= 0 && i < _size,
                   "Out of bounds violation");
    return buf[i];
}
\end{lstlisting}
\end{minipage}

==> SSA-form-poly.tex <==
\begin{minipage}{0.45\textwidth}
\begin{lstlisting}[escapechar=^]
return_value_nondet1 = nondet_symbol(symex::0)
foo1 = return_value_nondet1
new_value11 = new_value10
  WITH [vtable = new_value10.vtable
    WITH [number_of_wheel =
      &Motorcycle::number_of_wheels()]]
v1 = new_value11
new_value12 = new_value10
  WITH [vtable = new_value10.vtable
    WITH [number_of_wheel =
      &Car::number_of_wheels()]]
v2 = new_value12
v3 = (foo1 ? v1 : v2);^\label{code-example:no-sideeffect}^
return_value_number_of_wheels1 = 2
res1 = (return_value_number_of_wheels1 == 2)
return_value_number_of_wheels2 = 4
res2 = (return_value_number_of_wheels2 == 4)
res3 = (foo1 ? res1 : res2)
\end{lstlisting}
\end{minipage}

==> goto-instructions-poly.tex <==
\begin{minipage}{0.45\textwidth}
\begin{lstlisting}[escapechar=^]
main() (c::main):
   FUNCTION_CALL:
      return_value_nondet$1=nondet()
   bool foo;
   foo = return_value_nondet$1;
   class Vehicle * v;
   IF !foo THEN GOTO 1
   new_value1 = new class Motorcycle;
   new_value1->vtable->number_of_wheels =
     &Vehicle::number_of_wheel(); ^\label{veh_constr1}^
   new_value1->vtable->number_of_wheels =
     &Motorcycle::number_of_wheel(); ^\label{motor_constr_goto}^
   v = (class Vehicle *)new_value;
   GOTO 2
1: new_value2 = new class Car;
   new_value2->vtable->number_of_wheels =
     &Vehicle::number_of_wheel(); ^\label{veh_constr2}^
   new_value2->vtable->number_of_wheels =
     &Car::number_of_wheel(); ^\label{car_constr_goto}^
   v = (class Vehicle *)new_value;
   bool res;
2: IF !foo THEN GOTO 3
   FUNCTION_CALL:
      return_value_number_of_wheels =
         *v->vtable->number_of_wheel()
   res = wheels == 2
   GOTO 4
3: FUNCTION_CALL:
      return_value_number_of_wheels =
         *v->vtable->number_of_wheel()
   res = wheels == 4
4: ASERT res
   RETURN: 0
END_FUNCTION
\end{lstlisting}
\end{minipage}


==> irep-template-instanciado-v2.tex <==
\tikzset{
  basic/.style  = {draw, text width=2cm, rectangle},
  root/.style   = {basic, rounded corners=2pt, thin, align=center, fill=gray!30},
  level 2/.style = {basic, rounded corners=2pt, thin, align=center, text width=5.5em},
  level 3/.style = {basic, dashed, align=center, text width=4.5em, fill=gray!30},
  level 4/.style = {basic, rounded corners=6pt, thin, align=center}
}

\begin{tikzpicture}[
  level 1/.style={sibling distance=40mm},
  edge from parent/.style={->,draw},
  >=latex, node distance=.7cm]

\node[root] (c2) {{\tt qCompare}};

% The second level, relatively positioned nodes
\begin{scope}[every node/.style={level 2}]
\node [below of = c2, xshift=15pt] (c21) {arguments};
\end{scope}

\begin{scope}[every node/.style={level 3}]
\node [below of = c21, xshift=15pt] (c211) {{\tt float a}};
\node [below of = c211] (c212) {{\tt float b}};
\end{scope}

\begin{scope}[every node/.style={level 2}]
\node [below of = c212, xshift=-15pt] (c22) {return};
\end{scope}

\begin{scope}[every node/.style={level 3}]
\node [below of = c22, xshift=15pt] (c221) {{\tt bool r}};
\end{scope}

%second
\begin{scope}[every node/.style={root}]
\node [below of = c221, xshift=-30pt] (c3) {{\tt qCompare}};
\end{scope}

\begin{scope}[every node/.style={level 2}]
\node [below of = c3, xshift=15pt] (c31) {arguments};
\end{scope}

\begin{scope}[every node/.style={level 3}]
\node [below of = c31, xshift=15pt] (c311) {{\tt int a}};
\node [below of = c311] (c312) {{\tt int b}};
\end{scope}

\begin{scope}[every node/.style={level 2}]
\node [below of = c312, xshift=-15pt] (c32) {return};
\end{scope}

\begin{scope}[every node/.style={level 3}]
\node [below of = c32, xshift=15pt] (c321) {{\tt bool r}};
\end{scope}


\foreach \value in {1,...,2}
  \draw[->] (c2.195) |- (c2\value.west);

\foreach \value in {1,...,2}
 \draw[->] (c21.195) |- (c21\value.west);

\foreach \value in {1}
 \draw[->] (c22.195) |- (c22\value.west);
 
 % second
 \foreach \value in {1,...,2}
  \draw[->] (c3.195) |- (c3\value.west);

\foreach \value in {1,...,2}
 \draw[->] (c31.195) |- (c31\value.west);

\foreach \value in {1}
 \draw[->] (c32.195) |- (c32\value.west);
 
 
\vspace{1cm}

\end{tikzpicture}


==> irep-template-v2.tex <==
\tikzset{
  basic/.style  = {draw, text width=2cm, rectangle},
  root/.style   = {basic, rounded corners=2pt, thin, align=center, fill=gray!30},
  level 2/.style = {basic, rounded corners=2pt, thin, align=center, text width=5.5em},
  level 3/.style = {basic, dashed, align=center, text width=4.5em, fill=gray!30},
  level 4/.style = {basic, rounded corners=6pt, thin, align=center, text width=5.5em}
}

\begin{tikzpicture}[
  level 1/.style={sibling distance=40mm},
  edge from parent/.style={->,draw},
  >=latex, node distance=.7cm]

\node[root] (c2) {{\tt qCompare}};

% The second level, relatively positioned nodes
\begin{scope}[every node/.style={level 2}]
\node [below of = c2, xshift=15pt] (c21) {arguments};
\end{scope}

\begin{scope}[every node/.style={level 3}]
\node [below of = c21, xshift=15pt] (c211) {generic {\tt a}};
\node [below of = c211] (c212) {generic {\tt b}};
\end{scope}

\begin{scope}[every node/.style={level 2}]
\node [below of = c212, xshift=-15pt] (c22) {return};
\end{scope}

\begin{scope}[every node/.style={level 3}]
\node [below of = c22, xshift=15pt] (c221) {{\tt bool r}};
\end{scope}

\begin{scope}[every node/.style={level 2}]
\node [below of = c221, xshift=-15pt] (c23) {specialization};
\end{scope}

\begin{scope}[every node/.style={level 3}]
\node [below of = c23, xshift=15pt] (c231) {arguments};
\end{scope}

\begin{scope}[every node/.style={level 4}]
\node [below of = c231, xshift=15pt] (c241) {{\tt float r}};
\node [below of = c241] (c242) {{\tt float r}};
\end{scope}

\begin{scope}[every node/.style={level 3}]
\node [below of = c242, xshift=-15pt] (c232) {return};
\end{scope}

\begin{scope}[every node/.style={level 4}]
\node [below of = c232, xshift=15pt] (c244) {{\tt bool r}};
\end{scope}

\foreach \value in {1,...,3}
  \draw[->] (c2.195) |- (c2\value.west);

\foreach \value in {1,...,2}
 \draw[->] (c21.195) |- (c21\value.west);

\foreach \value in {1}
 \draw[->] (c22.195) |- (c22\value.west);

\foreach \value in {1,...,2}
  \draw[->] (c23.195) |- (c23\value.west);
  
\end{tikzpicture}


==> stackoverflow-example.tex <==
\begin{minipage}[t]{0.43\textwidth}
\begin{lstlisting}
template<typename T>
static T get_from_vector(
          const std::vector<uint8_t>& vec,
          const size_t current_index)
{
    T result;
    uint8_t *ptr = (uint8_t *) &result;
    size_t idx = current_index + sizeof(T);
    while(idx > current_index)
        *ptr++ = vec[--idx];
    return result;
}
\end{lstlisting}
\end{minipage}

==> terminate.tex <==
\begin{minipage}{0.425\textwidth}
\begin{lstlisting}
namespace std {
  // A) function definition:
  //      no return, no parameters
  typedef void (*terminate_handler)();

  // B) Default terminate function:
  //      calls abort
  void __default_terminate() throw () {
    // Aborts the program with
    // the message "Aborted"
    __ESBMC_assert(0, "Aborted");
  }

  // C) Set the default behavior
  terminate_handler terminate_pf =
    __default_terminate;

  // D) Set the user defined
  //      terminate function
  terminate_handler
  set_terminate(terminate_handler f)
  throw () {
    terminate_pf=f;
  }

  // E) Model for terminate function:
  //      calls current
  // terminate handler function
  void terminate() {
    terminate_pf();
    __default_terminate();
  }
}
\end{lstlisting}
\end{minipage}

==> try-catch-example.tex <==
\begin{minipage}{0.4\textwidth}
\begin{lstlisting}[escapechar=^]
int main ()
{
  try {
    if (nondet())
      throw 20;      ^\raisebox{-5pt}[0pt][0pt]{\normalsize $\Bigg\}$ \small \text{\textit{try block}} }^
    else
      throw 10.0f;
  }
  catch (int i) {
    assert(i == 20);
  } catch (float f) {                ^\raisebox{-1pt}[0pt][0pt]{\huge $\bigg\}$ \small \text{\textit{catch block}} }^
    assert(f == 10.0);
  }

  return 0;
}
\end{lstlisting}
\end{minipage}

==> try-catch-goto.tex <==
\begin{minipage}{0.4\textwidth}
\begin{lstlisting}
main() (c::main):
   CATCH signed_int->3, float->4
   FUNCTION_CALL:
      return_value_nondet$1=nondet()
   IF !return_value_nondet$1 THEN GOTO 1
   THROW signed_int: 20
   GOTO 2
1: THROW float: 10f
2: CATCH
   GOTO 5
3: signed int i;
   ASSERT i == 20
   GOTO 5
4: float f;
   ASSERT f == 10f
5: RETURN: 0
END_FUNCTION
\end{lstlisting}
\end{minipage}

==> unexpected.tex <==
\begin{minipage}{0.425\textwidth}
\begin{lstlisting}
namespace std {
  // A) function definition:
  //      no return, no parameters
  typedef void (*unexpected_handler)();

  // Default unexpected function:
  // calls terminate
  void __default_unexpected() throw () {
    __default_terminate();
  }

  // C) Set the default behavior
  unexpected_handler unexpected_pf =
    default_unexpected;

  // D) Set the user defined
  //      unexpected function
  unexpected_handler
  set_unexpected(unexpected_handler f)
  throw () {
    unexpected_pf = f;
  }

  // E) Model for unexpected function:
  // calls unexpected handler function
  void unexpected() {
    unexpected_pf();
    throw;
  }
}
\end{lstlisting}
\end{minipage}
